Anti-de Sitter strictly GHC-regular groups which are not lattices

For $d=4, 5, 6, 7, 8$, we exhibit examples of $\mathrm{AdS}^{d,1}$ strictly GHC-regular groups which are not quasi-isometric to the hyperbolic space $\mathbb{H}^d$, nor to any symmetric space. This provides a negative answer to Question 5.2 in [9A12] and disproves Conjecture 8.11 of Barbot-M\'erigot [BM12]. We construct those examples using the Tits representation of well-chosen Coxeter groups. On the way, we give an alternative proof of Moussong's hyperbolicity criterion [Mou88] for Coxeter groups built on Danciger-Gu\'eritaud-Kassel [DGK17] and find examples of Coxeter groups $W$ such that the space of strictly GHC-regular representations of $W$ into $\mathrm{PO}_{d,2}(\mathbb{R})$ up to conjugation is disconnected.

==> (inline-0) <==
\begin{tabular}{rrrrrrr}
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{E}_1$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};
\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0) {};
\node[draw,circle,fill=black] (6) at (1.732+3,0) {};

%\draw (1) -- (2)  node[midway,left] {};
\draw (2) -- (3)  node[above,midway] {$4$};
\draw (3)--(1) node[below,midway] {$5$};
\draw (4) -- (5) node[above,midway] {};
\draw (5) -- (6) node[above,midway] {$10$};
\draw (3) -- (4) node[above,midway] {};
\draw (1.0,-1.5) node[]{} ;
\end{tikzpicture}
&
&

\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{E}_2$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};

\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0.866) {};
\node[draw,circle,fill=black] (6) at (1.732+1.5,-0.866) {};

%\draw (1) -- (2)  node[midway,left] {};
\draw (2) -- (3)  node[above,midway] {$4$};
\draw (3)--(1) node[below,midway] {$5$};
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[right,midway] {$5$};
\draw (3) -- (4) node[above,midway] {};
\draw (4) -- (6) node[below,near start] {};
\draw (1.0,-1.5) node[]{} ;
\end{tikzpicture}

&&

\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{E}_3$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};
\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0) {};
\node[draw,circle,fill=black] (6) at (1.732+3,0) {};

\draw (1) -- (2)  node[midway,left] {$4$};
\draw (2) -- (3)  node[above,midway] {};
\draw (3)--(1) node[below,midway] {};
\draw (4) -- (5) node[above,midway] {};
\draw (5) -- (6) node[above,midway] {$8$};
\draw (3) -- (4) node[above,midway] {$4$};
\draw (1.0,-1.5) node[]{} ;
\end{tikzpicture}

&&

\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{E}_4$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};

\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0.866) {};
\node[draw,circle,fill=black] (6) at (1.732+1.5,-0.866) {};

\draw (1) -- (2)  node[midway,left] {$4$};
\draw (2) -- (3)  node[above,midway] {};
\draw (3)--(1) node[below,midway] {};
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[right,midway] {$4$};
\draw (3) -- (4) node[above,midway] {$4$};
\draw (4) -- (6) node[below,near start] {};
\draw (1.0,-1.5) node[]{} ;
\end{tikzpicture}

\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{E}_5$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0) {};
\node[draw,circle] (1) at (-3,0) {};

\node[draw,circle,fill=black] (4) at (1.5,0) {};
\node[draw,circle,fill=black] (5) at (3,0) {};
\node[draw,circle,fill=black] (6) at (4.5,0) {};

\draw (1) -- (2)  node[midway,above] {$8$};
\draw (2) -- (3)  node[above,midway] {};
%\draw (3)--(1) node[below,midway] {$5$};
\draw (3) -- (4) node[above,midway] {$4$};
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[above,midway] {$8$};
%\draw (4) -- (6) node[below,near start] {};
\draw (0.7,-1.5) node[]{} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{E}_6$}};
\node[draw,circle,fill=black] (4) at (0,0) {};
\node[draw,circle] (3) at (-1,-1) {};
\node[draw,circle] (2) at (-1,1) {};
\node[draw,circle] (1) at (-2,0) {};

\node[draw,circle,fill=black] (5)  at (1.5,0)  {};
\node[draw,circle,fill=black] (6)  at (3,0)  {};
\draw (1) -- (3) node[below,near start] {$5$};
\draw (2) -- (1) node[above,near end] {$5$};

\draw (2) -- (4);
\draw (3)--(1);
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[above,midway] {$10$};
\draw (3) -- (4) node[above,midway] {};
\draw (1.0,-1.5) node[]{} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{E}_7$}};
\node[draw,circle,fill=black] (4) at (0,0) {};
\node[draw,circle] (3) at (-1,-1) {};
\node[draw,circle] (2) at (-1,1) {};
\node[draw,circle] (1) at (-2,0) {};

\node[draw,circle,fill=black] (5)  at (1.5,0.866)  {};
\node[draw,circle,fill=black] (6)  at (1.5,-0.866)  {};
\draw (1) -- (3) node[below,near start] {$5$};
\draw (2) -- (1) node[above,near end] {$5$};

\draw (2) -- (4);
\draw (3)--(1);
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[right,midway] {$5$};
\draw (4) -- (6) node[right,midway] {};
\draw (3) -- (4) node[above,midway] {};
\draw (1.0,-1.5) node[]{} ;
\end{tikzpicture}
&&

\end{tabular}
\begin{tabular}{ccccccc}
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{E}_1$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};
\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0) {};
\node[draw,circle,fill=black] (6) at (1.732+3,0) {};

%\draw (1) -- (2)  node[midway,left] {};
\draw (2) -- (3)  node[above,midway] {$4$};
\draw (3)--(1) node[below,midway] {$5$};
\draw (4) -- (5) node[above,midway] {};
\draw (5) -- (6) node[above,midway] {$p$};
\draw (3) -- (4) node[above,midway] {};
\draw (1.0,-1.5) node[]{$p = 7,8,9$} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{Q}_1$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};
\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0) {};
\node[draw,circle,fill=black] (6) at (1.732+3,0) {};

%\draw (1) -- (2)  node[midway,left] {};
\draw (2) -- (3)  node[above,midway] {$5$};
\draw (3)--(1) node[below,midway] {$5$};
\draw (4) -- (5) node[above,midway] {};
\draw (5) -- (6) node[above,midway] {$p$};
\draw (3) -- (4) node[above,midway] {};
\draw (1.0,-1.5) node[]{$p = 7,8$} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{E}_2$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};

\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0.866) {};
\node[draw,circle,fill=black] (6) at (1.732+1.5,-0.866) {};

%\draw (1) -- (2)  node[midway,left] {};
\draw (2) -- (3)  node[above,midway] {$4$};
\draw (3)--(1) node[below,midway] {$5$};
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[right,midway] {$4$};
\draw (3) -- (4) node[above,midway] {};
\draw (4) -- (6) node[below,near start] {};
\draw (1.0,-1.5) node[]{\phantom{$p$}} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{Q}_2$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};

\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0.866) {};
\node[draw,circle,fill=black] (6) at (1.732+1.5,-0.866) {};

%\draw (1) -- (2)  node[midway,left] {};
\draw (2) -- (3)  node[above,midway] {$5$};
\draw (3)--(1) node[below,midway] {$5$};
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[right,midway] {$4$};
\draw (3) -- (4) node[above,midway] {};
\draw (4) -- (6) node[below,near start] {};
\draw (1.0,-1.5) node[]{\phantom{$p$}} ;
\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{Q}_3$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};
\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0) {};
\node[draw,circle,fill=black] (6) at (1.732+3,0) {};

\draw (1) -- (2)  node[midway,left] {$4$};
\draw (2) -- (3)  node[above,midway] {};
\draw (3)--(1) node[below,midway] {};
\draw (4) -- (5) node[above,midway] {};
\draw (5) -- (6) node[above,midway] {$7$};
\draw (3) -- (4) node[above,midway] {};
\draw (1.0,-1.5) node[]{} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{Q}_4$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};
\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0) {};
\node[draw,circle,fill=black] (6) at (1.732+3,0) {};

\draw (1) -- (2)  node[midway,left] {};
\draw (2) -- (3)  node[above,midway] {$4$};
\draw (3)--(1) node[below,midway] {};
\draw (4) -- (5) node[above,midway] {};
\draw (5) -- (6) node[above,midway] {$7$};
\draw (3) -- (4) node[above,midway] {};
\draw (1.0,-1.5) node[]{} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{Q}_5$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};
\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0) {};
\node[draw,circle,fill=black] (6) at (1.732+3,0) {};

\draw (1) -- (2)  node[midway,left] {};
\draw (2) -- (3)  node[above,midway] {$5$};
\draw (3)--(1) node[below,midway] {};
\draw (4) -- (5) node[above,midway] {};
\draw (5) -- (6) node[above,midway] {$7$};
\draw (3) -- (4) node[above,midway] {};
\draw (1.0,-1.5) node[]{} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{E}_3$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};
\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0) {};
\node[draw,circle,fill=black] (6) at (1.732+3,0) {};

\draw (1) -- (2)  node[midway,left] {$4$};
\draw (2) -- (3)  node[above,midway] {};
\draw (3)--(1) node[below,midway] {};
\draw (4) -- (5) node[above,midway] {};
\draw (5) -- (6) node[above,midway] {$7$};
\draw (3) -- (4) node[above,midway] {$4$};
\draw (1.0,-1.5) node[]{} ;
\end{tikzpicture}

\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\

\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{Q}_6$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};
\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0) {};
\node[draw,circle,fill=black] (6) at (1.732+3,0) {};

\draw (1) -- (2)  node[midway,left] {$4$};
\draw (2) -- (3)  node[above,midway] {};
\draw (3)--(1) node[below,midway] {};
\draw (4) -- (5) node[above,midway] {$5$};
\draw (5) -- (6) node[above,midway] {$4$};
\draw (3) -- (4) node[above,midway] {};
\draw (1.0,-1.5) node[]{} ;
\end{tikzpicture}
&&

&&

&&

\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\\
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{Q}_7$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0) {};
\node[draw,circle] (1) at (-3,0) {};

\node[draw,circle,fill=black] (4) at (1.5,0) {};
\node[draw,circle,fill=black] (5) at (3,0) {};
\node[draw,circle,fill=black] (6) at (4.5,0) {};

\draw (1) -- (2)  node[midway,above] {$p$};
\draw (2) -- (3)  node[above,midway] {};
%\draw (3)--(1) node[below,midway] {$5$};
\draw (3) -- (4) node[above,midway] {};
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[above,midway] {$q$};
%\draw (4) -- (6) node[below,near start] {};
\draw (0.7,-1.5) node[]{$\{ p,q \} = \{7,7\},\, \{ 7,8 \}$} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{Q}_8$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0) {};
\node[draw,circle] (1) at (-3,0) {};

\node[draw,circle,fill=black] (4) at (1.5,0) {};
\node[draw,circle,fill=black] (5) at (3,0) {};
\node[draw,circle,fill=black] (6) at (4.5,0) {};

\draw (1) -- (2)  node[midway,above] {$5$};
\draw (2) -- (3)  node[above,midway] {$4$};
%\draw (3)--(1) node[below,midway] {$5$};
\draw (3) -- (4) node[above,midway] {};
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[above,midway] {$7$};
%\draw (4) -- (6) node[below,near start] {};
\draw (0.7,-1.5) node[]{\phantom{$p$}} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{Q}_9$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0) {};
\node[draw,circle] (1) at (-3,0) {};

\node[draw,circle,fill=black] (4) at (1.5,0) {};
\node[draw,circle,fill=black] (5) at (3,0) {};
\node[draw,circle,fill=black] (6) at (4.5,0) {};

\draw (1) -- (2)  node[midway,above] {$p$};
\draw (2) -- (3)  node[above,midway] {$5$};
%\draw (3)--(1) node[below,midway] {$5$};
\draw (3) -- (4) node[above,midway] {};
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[above,midway] {$q$};
%\draw (4) -- (6) node[below,near start] {};
\draw (0.7,-1.5) node[]{$(p,q) = (4,7),\, (4,8)$} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{E}_5$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0) {};
\node[draw,circle] (1) at (-3,0) {};

\node[draw,circle,fill=black] (4) at (1.5,0) {};
\node[draw,circle,fill=black] (5) at (3,0) {};
\node[draw,circle,fill=black] (6) at (4.5,0) {};

\draw (1) -- (2)  node[midway,above] {$p$};
\draw (2) -- (3)  node[above,midway] {};
%\draw (3)--(1) node[below,midway] {$5$};
\draw (3) -- (4) node[above,midway] {$4$};
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[above,midway] {$q$};
%\draw (4) -- (6) node[below,near start] {};
\draw (0.7,-1.5) node[]{$\{ p,q \} = \{7,7\},\, \{ 7,8 \},\, \{7,9 \}$} ;
\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%ù
\\
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{Q}_{10}$}};
\node[draw,circle,fill=black] (4) at (0,0) {};
\node[draw,circle] (3) at (-1,-1) {};
\node[draw,circle] (2) at (-1,1) {};
\node[draw,circle] (1) at (-2,0) {};

\node[draw,circle,fill=black] (5)  at (1.5,0)  {};
\node[draw,circle,fill=black] (6)  at (3,0)  {};
\draw (1) -- (3) node[below,near start] {$5$};
\draw (2) -- (1) node[above,near end] {$4$};

\draw (2) -- (4);
\draw (3)--(1);
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[above,midway] {$p $};
\draw (3) -- (4) node[above,midway] {};
\draw (0.8,-1.7) node[]{$p = 7, 8, 9, 10, 11, 12$} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{E}_6$}};
\node[draw,circle,fill=black] (4) at (0,0) {};
\node[draw,circle] (3) at (-1,-1) {};
\node[draw,circle] (2) at (-1,1) {};
\node[draw,circle] (1) at (-2,0) {};

\node[draw,circle,fill=black] (5)  at (1.5,0)  {};
\node[draw,circle,fill=black] (6)  at (3,0)  {};
\draw (1) -- (3) node[below,near start] {$5$};
\draw (2) -- (1) node[above,near end] {$5$};

\draw (2) -- (4);
\draw (3)--(1);
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[above,midway] {$p$};
\draw (3) -- (4) node[above,midway] {};
\draw (0.8,-1.7) node[]{$p = 7, 8, 9$} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{Q}_{11}$}};
\node[draw,circle,fill=black] (4) at (0,0) {};
\node[draw,circle] (3) at (-1,-1) {};
\node[draw,circle] (2) at (-1,1) {};
\node[draw,circle] (1) at (-2,0) {};

\node[draw,circle,fill=black] (5)  at (1.5,0.866)  {};
\node[draw,circle,fill=black] (6)  at (1.5,-0.866)  {};
\draw (1) -- (3) node[below,near start] {$5$};
\draw (2) -- (1) node[above,near end] {$4$};

\draw (2) -- (4);
\draw (3)--(1);
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[right,midway] {$p$};
\draw (4) -- (6) node[right,midway] {};
\draw (3) -- (4) node[above,midway] {};
\draw (0.0,-1.7) node[]{$p = 4, 5, 6$} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{E}_7$}};
\node[draw,circle,fill=black] (4) at (0,0) {};
\node[draw,circle] (3) at (-1,-1) {};
\node[draw,circle] (2) at (-1,1) {};
\node[draw,circle] (1) at (-2,0) {};

\node[draw,circle,fill=black] (5)  at (1.5,0.866)  {};
\node[draw,circle,fill=black] (6)  at (1.5,-0.866)  {};
\draw (1) -- (3) node[below,near start] {$5$};
\draw (2) -- (1) node[above,near end] {$5$};

\draw (2) -- (4);
\draw (3)--(1);
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[right,midway] {$4$};
\draw (4) -- (6) node[right,midway] {};
\draw (3) -- (4) node[above,midway] {};
\draw (0.8,-1.7) node[]{\phantom{$p$}} ;
\end{tikzpicture}
\end{tabular}
\begin{tabular}{ccccccc}
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{E}_1$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};
\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0) {};
\node[draw,circle,fill=black] (6) at (1.732+3,0) {};

%\draw (1) -- (2)  node[midway,left] {};
\draw (2) -- (3)  node[above,midway] {$4$};
\draw (3)--(1) node[below,midway] {$5$};
\draw (4) -- (5) node[above,midway] {};
\draw (5) -- (6) node[above,midway] {$p \geqslant 11$};
\draw (3) -- (4) node[above,midway] {};
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{Q}_1$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};
\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0) {};
\node[draw,circle,fill=black] (6) at (1.732+3,0) {};

%\draw (1) -- (2)  node[midway,left] {};
\draw (2) -- (3)  node[above,midway] {$5$};
\draw (3)--(1) node[below,midway] {$5$};
\draw (4) -- (5) node[above,midway] {};
\draw (5) -- (6) node[above,midway] {$p \geqslant 9$};
\draw (3) -- (4) node[above,midway] {};
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{E}_2$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};

\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0.866) {};
\node[draw,circle,fill=black] (6) at (1.732+1.5,-0.866) {};

%\draw (1) -- (2)  node[midway,left] {};
\draw (2) -- (3)  node[above,midway] {$4$};
\draw (3)--(1) node[below,midway] {$5$};
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[right,midway] {$p \geqslant 6$};
\draw (3) -- (4) node[above,midway] {};
\draw (4) -- (6) node[below,near start] {};
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{Q}_2$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};

\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0.866) {};
\node[draw,circle,fill=black] (6) at (1.732+1.5,-0.866) {};

%\draw (1) -- (2)  node[midway,left] {};
\draw (2) -- (3)  node[above,midway] {$5$};
\draw (3)--(1) node[below,midway] {$5$};
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[right,midway] {$p \geqslant 5$};
\draw (3) -- (4) node[above,midway] {};
\draw (4) -- (6) node[below,near start] {};
\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{Q}_3$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};
\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0) {};
\node[draw,circle,fill=black] (6) at (1.732+3,0) {};

\draw (1) -- (2)  node[midway,left] {$q \geqslant 4$};
\draw (2) -- (3)  node[above,midway] {};
\draw (3)--(1) node[below,midway] {};
\draw (4) -- (5) node[above,midway] {};
\draw (5) -- (6) node[above,midway] {$p \geqslant 7$};
\draw (3) -- (4) node[above,midway] {};
\draw (1.0,-1.5) node[]{$(p,q) \neq (7,4)$} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{Q}_4$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};
\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0) {};
\node[draw,circle,fill=black] (6) at (1.732+3,0) {};

\draw (1) -- (2)  node[midway,left] {$q \geqslant 3$};
\draw (2) -- (3)  node[above,midway] {$4$};
\draw (3)--(1) node[below,midway] {};
\draw (4) -- (5) node[above,midway] {};
\draw (5) -- (6) node[above,midway] {$p \geqslant 7$};
\draw (3) -- (4) node[above,midway] {};
\draw (1.0,-1.5) node[]{$(p,q) \neq (7,3)$} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};
\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0) {};
\node[draw,circle,fill=black] (6) at (1.732+3,0) {};

\draw (1) -- (2)  node[midway,left] {$q \geqslant 3$};
\draw (2) -- (3)  node[above,midway] {$4$};
\draw (3)--(1) node[below,midway] {$4$};
\draw (4) -- (5) node[above,midway] {};
\draw (5) -- (6) node[above,midway] {$p \geqslant 7$};
\draw (3) -- (4) node[above,midway] {};
\draw (1.0,-1.5) node[]{\phantom{$p$}} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{Q}_5$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};
\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0) {};
\node[draw,circle,fill=black] (6) at (1.732+3,0) {};

\draw (1) -- (2)  node[midway,left] {$q \geqslant 3$};
\draw (2) -- (3)  node[above,midway] {$5$};
\draw (3)--(1) node[below,midway] {};
\draw (4) -- (5) node[above,midway] {};
\draw (5) -- (6) node[above,midway] {$p \geqslant 7$};
\draw (3) -- (4) node[above,midway] {};
\draw (1.0,-1.5) node[]{$(p,q) \neq (7,3)$} ;
\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};
\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0) {};
\node[draw,circle,fill=black] (6) at (1.732+3,0) {};

\draw (1) -- (2)  node[midway,left] {$q \geqslant 3$};
\draw (2) -- (3)  node[above,midway] {$5$};
\draw (3)--(1) node[below,midway] {$4$};
\draw (4) -- (5) node[above,midway] {};
\draw (5) -- (6) node[above,midway] {$p \geqslant 7$};
\draw (3) -- (4) node[above,midway] {};
\draw (1.0,-1.5) node[]{\phantom{$p$}} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};
\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0) {};
\node[draw,circle,fill=black] (6) at (1.732+3,0) {};

\draw (1) -- (2)  node[midway,left] {$q \geqslant 3$};
\draw (2) -- (3)  node[above,midway] {$5$};
\draw (3)--(1) node[below,midway] {$5$};
\draw (4) -- (5) node[above,midway] {};
\draw (5) -- (6) node[above,midway] {$p \geqslant 7$};
\draw (3) -- (4) node[above,midway] {};
\draw (1.0,-1.5) node[]{\phantom{$p$}} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{E}_3$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};
\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0) {};
\node[draw,circle,fill=black] (6) at (1.732+3,0) {};

\draw (1) -- (2)  node[midway,left] {$q \geqslant 4$};
\draw (2) -- (3)  node[above,midway] {};
\draw (3)--(1) node[below,midway] {};
\draw (4) -- (5) node[above,midway] {};
\draw (5) -- (6) node[above,midway] {$p \geqslant 7$};
\draw (3) -- (4) node[above,midway] {$4$};
\draw (1.0,-1.5) node[]{$(p,q) \neq (7,4),\, (8,4)$} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};
\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0) {};
\node[draw,circle,fill=black] (6) at (1.732+3,0) {};

\draw (1) -- (2)  node[midway,left] {$q \geqslant 4$};
\draw (2) -- (3)  node[above,midway] {};
\draw (3)--(1) node[below,midway] {};
\draw (4) -- (5) node[above,midway] {$4$};
\draw (5) -- (6) node[above,midway] {$p \geqslant 5$};
\draw (3) -- (4) node[above,midway] {};
\draw (1.0,-1.5) node[]{\phantom{$p$}} ;
\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{Q}_6$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};
\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0) {};
\node[draw,circle,fill=black] (6) at (1.732+3,0) {};

\draw (1) -- (2)  node[midway,left] {$q \geqslant 4$};
\draw (2) -- (3)  node[above,midway] {};
\draw (3)--(1) node[below,midway] {};
\draw (4) -- (5) node[above,midway] {$5$};
\draw (5) -- (6) node[above,midway] {$p \geqslant 4$};
\draw (3) -- (4) node[above,midway] {};
\draw (1.0,-1.5) node[]{$(p,q) \neq (4,4)$} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{E}_4$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};

\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0.866) {};
\node[draw,circle,fill=black] (6) at (1.732+1.5,-0.866) {};

\draw (1) -- (2)  node[midway,left] {$q \geqslant 4$};
\draw (2) -- (3)  node[above,midway] {};
\draw (3)--(1) node[below,midway] {};
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[right,midway] {$p \geqslant 4$};
\draw (3) -- (4) node[above,midway] {$4$};
\draw (4) -- (6) node[below,near start] {};
\draw (1.0,-1.5) node[]{$(p,q) \neq (4,4)$} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};

\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0.866) {};
\node[draw,circle,fill=black] (6) at (1.732+1.5,-0.866) {};

\draw (1) -- (2)  node[midway,left] {$q \geqslant 4$};
\draw (2) -- (3)  node[above,midway] {};
\draw (3)--(1) node[below,midway] {};
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[right,midway] {$p \geqslant 4$};
\draw (3) -- (4) node[above,midway] {};
\draw (4) -- (6) node[below,near start] {};
\draw (1.0,-1.5) node[]{\phantom{$p$}} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};

\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0.866) {};
\node[draw,circle,fill=black] (6) at (1.732+1.5,-0.866) {};

\draw (1) -- (2)  node[midway,left] {$q \geqslant 3$};
\draw (2) -- (3)  node[above,midway] {$4$};
\draw (3)--(1) node[below,midway] {};
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[right,midway] {$p \geqslant 4$};
\draw (3) -- (4) node[above,midway] {};
\draw (4) -- (6) node[below,near start] {};
\draw (1.0,-1.5) node[]{\phantom{$p$}} ;
\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};

\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0.866) {};
\node[draw,circle,fill=black] (6) at (1.732+1.5,-0.866) {};

\draw (1) -- (2)  node[midway,left] {$q \geqslant 3$};
\draw (2) -- (3)  node[above,midway] {$5$};
\draw (3)--(1) node[below,midway] {};
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[right,midway] {$p \geqslant 4$};
\draw (3) -- (4) node[above,midway] {};
\draw (4) -- (6) node[below,near start] {};
\draw (1.0,-1.5) node[]{} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};

\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0.866) {};
\node[draw,circle,fill=black] (6) at (1.732+1.5,-0.866) {};

\draw (1) -- (2)  node[midway,left] {$q \geqslant 3$};
\draw (2) -- (3)  node[above,midway] {$4$};
\draw (3)--(1) node[below,midway] {$4$};
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[right,midway] {$p \geqslant 4$};
\draw (3) -- (4) node[above,midway] {};
\draw (4) -- (6) node[below,near start] {};
\draw (1.0,-1.5) node[]{};
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};

\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0.866) {};
\node[draw,circle,fill=black] (6) at (1.732+1.5,-0.866) {};

\draw (1) -- (2)  node[midway,left] {$q \geqslant 3$};
\draw (2) -- (3)  node[above,midway] {$5$};
\draw (3)--(1) node[below,midway] {$4$};
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[right,midway] {$p \geqslant 4$};
\draw (3) -- (4) node[above,midway] {};
\draw (4) -- (6) node[below,near start] {};
\draw (1.0,-1.5) node[]{} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0.866) {};
\node[draw,circle] (1) at (-1.5,-0.866) {};

\node[draw,circle,fill=black] (4) at (1.732,0) {};
\node[draw,circle,fill=black] (5) at (1.732+1.5,0.866) {};
\node[draw,circle,fill=black] (6) at (1.732+1.5,-0.866) {};

\draw (1) -- (2)  node[midway,left] {$q \geqslant 3$};
\draw (2) -- (3)  node[above,midway] {$5$};
\draw (3)--(1) node[below,midway] {$5$};
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[right,midway] {$p \geqslant 4$};
\draw (3) -- (4) node[above,midway] {};
\draw (4) -- (6) node[below,near start] {};
\draw (1.0,-1.5) node[]{} ;
\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{Q}_7$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0) {};
\node[draw,circle] (1) at (-3,0) {};

\node[draw,circle,fill=black] (4) at (1.5,0) {};
\node[draw,circle,fill=black] (5) at (3,0) {};
\node[draw,circle,fill=black] (6) at (4.5,0) {};

\draw (1) -- (2)  node[midway,above] {$p \geqslant 7$};
\draw (2) -- (3)  node[above,midway] {};
%\draw (3)--(1) node[below,midway] {$5$};
\draw (3) -- (4) node[above,midway] {};
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[above,midway] {$q \geqslant 7$};
%\draw (4) -- (6) node[below,near start] {};
\draw (1.0,-1.5) node[]{$\{ p,q \} \neq \{7,7\},\, \{ 7,8 \}$} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{Q}_8$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0) {};
\node[draw,circle] (1) at (-3,0) {};

\node[draw,circle,fill=black] (4) at (1.5,0) {};
\node[draw,circle,fill=black] (5) at (3,0) {};
\node[draw,circle,fill=black] (6) at (4.5,0) {};

\draw (1) -- (2)  node[midway,above] {$p \geqslant 5$};
\draw (2) -- (3)  node[above,midway] {$4$};
%\draw (3)--(1) node[below,midway] {$5$};
\draw (3) -- (4) node[above,midway] {};
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[above,midway] {$q \geqslant 7$};
%\draw (4) -- (6) node[below,near start] {};
\draw (1.0,-1.5) node[]{$(p,q) \neq (5,7)$} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{Q}_9$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0) {};
\node[draw,circle] (1) at (-3,0) {};

\node[draw,circle,fill=black] (4) at (1.5,0) {};
\node[draw,circle,fill=black] (5) at (3,0) {};
\node[draw,circle,fill=black] (6) at (4.5,0) {};

\draw (1) -- (2)  node[midway,above] {$p \geqslant 4$};
\draw (2) -- (3)  node[above,midway] {$5$};
%\draw (3)--(1) node[below,midway] {$5$};
\draw (3) -- (4) node[above,midway] {};
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[above,midway] {$q \geqslant 7$};
%\draw (4) -- (6) node[below,near start] {};
\draw (1.0,-1.5) node[]{$(p,q) \neq (4,7),\, (4,8)$} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{E}_5$}};
\node[draw,circle] (3) at (0,0) {};
\node[draw,circle] (2) at (-1.5,0) {};
\node[draw,circle] (1) at (-3,0) {};

\node[draw,circle,fill=black] (4) at (1.5,0) {};
\node[draw,circle,fill=black] (5) at (3,0) {};
\node[draw,circle,fill=black] (6) at (4.5,0) {};

\draw (1) -- (2)  node[midway,above] {$p \geqslant 7$};
\draw (2) -- (3)  node[above,midway] {};
%\draw (3)--(1) node[below,midway] {$5$};
\draw (3) -- (4) node[above,midway] {$4$};
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[above,midway] {$q \geqslant 7$};
%\draw (4) -- (6) node[below,near start] {};
\draw (1.0,-1.5) node[]{$\{ p,q \} \neq \{7,7\},\, \{ 7,8 \},\, \{7,9 \},\, \{ 8,8 \}$} ;
\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%ù
\\
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{Q}_{10}$}};
\node[draw,circle,fill=black] (4) at (0,0) {};
\node[draw,circle] (3) at (-1,-1) {};
\node[draw,circle] (2) at (-1,1) {};
\node[draw,circle] (1) at (-2,0) {};

\node[draw,circle,fill=black] (5)  at (1.5,0)  {};
\node[draw,circle,fill=black] (6)  at (3,0)  {};
\draw (1) -- (3) node[below,near start] {$5$};
\draw (2) -- (1) node[above,near end] {$4$};

\draw (2) -- (4);
\draw (3)--(1);
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[above,midway] {$p \geqslant 13$};
\draw (3) -- (4) node[above,midway] {};
\draw (1.0,-1.5) node[]{} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{E}_6$}};
\node[draw,circle,fill=black] (4) at (0,0) {};
\node[draw,circle] (3) at (-1,-1) {};
\node[draw,circle] (2) at (-1,1) {};
\node[draw,circle] (1) at (-2,0) {};

\node[draw,circle,fill=black] (5)  at (1.5,0)  {};
\node[draw,circle,fill=black] (6)  at (3,0)  {};
\draw (1) -- (3) node[below,near start] {$5$};
\draw (2) -- (1) node[above,near end] {$5$};

\draw (2) -- (4);
\draw (3)--(1);
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[above,midway] {$p \geqslant 11$};
\draw (3) -- (4) node[above,midway] {};
\draw (1.0,-1.5) node[]{} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{Q}_{11}$}};
\node[draw,circle,fill=black] (4) at (0,0) {};
\node[draw,circle] (3) at (-1,-1) {};
\node[draw,circle] (2) at (-1,1) {};
\node[draw,circle] (1) at (-2,0) {};

\node[draw,circle,fill=black] (5)  at (1.5,0.866)  {};
\node[draw,circle,fill=black] (6)  at (1.5,-0.866)  {};
\draw (1) -- (3) node[below,near start] {$5$};
\draw (2) -- (1) node[above,near end] {$4$};

\draw (2) -- (4);
\draw (3)--(1);
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[right,midway] {$p \geqslant 7$};
\draw (4) -- (6) node[right,midway] {};
\draw (3) -- (4) node[above,midway] {};
\draw (1.0,-1.5) node[]{} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echelle, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.6,1.1) {{\Large $\mathcal{E}_7$}};
\node[draw,circle,fill=black] (4) at (0,0) {};
\node[draw,circle] (3) at (-1,-1) {};
\node[draw,circle] (2) at (-1,1) {};
\node[draw,circle] (1) at (-2,0) {};

\node[draw,circle,fill=black] (5)  at (1.5,0.866)  {};
\node[draw,circle,fill=black] (6)  at (1.5,-0.866)  {};
\draw (1) -- (3) node[below,near start] {$5$};
\draw (2) -- (1) node[above,near end] {$5$};

\draw (2) -- (4);
\draw (3)--(1);
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[right,midway] {$p \geqslant 6$};
\draw (4) -- (6) node[right,midway] {};
\draw (3) -- (4) node[above,midway] {};
\draw (1.0,-1.5) node[]{} ;
\end{tikzpicture}
\end{tabular}
\begin{tabular}{ccc}
\begin{tikzpicture}[thick,scale=\echellee, every node/.style={transform shape}]
\node[draw,circle] (1) at (0,0) {};
\node[draw,circle] (2) at (1.06,1.06) {};
\node[draw,circle] (3) at (1.06,-1.06) {};
\node[draw,circle] (4) at (2.12,0) {};

\node[draw,circle,fill=black] (5) at (3.62,0) {};
\node[draw,circle,fill=black] (6) at (5.12,0) {};
\node[draw,circle,fill=black] (7) at (6.62,0) {};

\draw (1) -- (3) node[below,near start] {};
\draw (2) -- (1) node[above,near end] {$4$};
\draw (2) -- (4);
\draw (3)--(4);
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[right,midway] {};
\draw (6) -- (7) node[above,midway] {$p \geqslant 7$};
%\draw (0.8,-1.5) node[]{$\,$} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echellee, every node/.style={transform shape}]
\node[draw,circle] (1) at (0,0) {};
\node[draw,circle] (2) at (1.06,1.06) {};
\node[draw,circle] (3) at (1.06,-1.06) {};
\node[draw,circle] (4) at (2.12,0) {};

\node[draw,circle,fill=black] (5) at (3.62,0) {};
\node[draw,circle,fill=black] (6) at (3.62+1.5,0.866) {};
\node[draw,circle,fill=black] (7) at (3.62+1.5,-0.866) {};

\draw (1) -- (3) node[below,near start] {};
\draw (2) -- (1) node[above,near end] {$4$};
\draw (2) -- (4);
\draw (3)--(4);
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[right,midway] {};
\draw (6) -- (7) node[right,midway] {$p \geqslant 4$};
\draw (7) -- (5);
%\draw (0.8,-1.5) node[]{$\,$} ;
\end{tikzpicture}
\end{tabular}
\begin{tabular}{ccccc}
\begin{tikzpicture}[thick,scale=\echellee, every node/.style={transform shape}]
\node[draw,circle] (3) at (1,0) {};
\node[draw,circle] (1) at (0.309,-0.951){};
\node[draw,circle] (2) at (0.309,0.951){};
\node[draw,circle] (-1) at (-0.809,-0.587){};
\node[draw,circle] (-2) at (-0.809,0.587){};

\node[draw,circle,fill=black] (4) at (2.5,0) {};
\node[draw,circle,fill=black] (5) at (2.5+1.5,0.866) {};
\node[draw,circle,fill=black] (6) at (2.5+1.5,-0.866) {};

\draw (3)--(1);
\draw (1) -- (-1);
\draw (-1) -- (-2) node[left,midway] {$4$};
\draw (-2) -- (2);
\draw (2) -- (3);
\draw (4) -- (5);
\draw (4) -- (6);
\draw (5) -- (6) node[right,midway] {$p \geqslant 4$};
\draw (3) -- (4) node[above,midway] {};
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echellee, every node/.style={transform shape}]
\node[draw,circle] (1) at (-5,0){};
\node[draw,circle] (2) at (-3.5,0){};
\node[draw,circle] (3) at (-2,0){};
\node[draw,circle] (4) at (-0.5,0){};
\node[draw,circle] (5) at (1,0) {};

\node[draw,circle,fill=black] (6) at (2.5,0) {};
\node[draw,circle,fill=black] (7) at (2.5+1.5,0.866) {};
\node[draw,circle,fill=black] (8) at (2.5+1.5,-0.866) {};

\draw (1)--(2) node[above,midway] {$5$};
\draw (2) -- (3);
\draw (3) -- (4);
\draw (4) -- (5) ;

\draw (6) -- (5);

\draw (8) -- (6);
\draw (7) -- (6) ;
\draw (7) -- (8) node[right,midway] {$p \geqslant 4$};
\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\
\begin{tikzpicture}[thick,scale=\echellee, every node/.style={transform shape}]
\node[draw,circle] (1) at (-5,0){};
\node[draw,circle] (2) at (-3.5,0){};
\node[draw,circle] (3) at (-2,0){};
\node[draw,circle] (4) at (-0.5,0){};
\node[draw,circle] (5) at (1,0) {};

\node[draw,circle,fill=black] (6) at (2.5,0) {};
\node[draw,circle,fill=black] (7) at (4,0) {};
\node[draw,circle,fill=black] (8) at (5.5,0) {};

\draw (1)--(2) node[above,midway] {$5$};
\draw (2) -- (3);
\draw (3) -- (4);
\draw (4) -- (5) ;

\draw (6) -- (5);

\draw (8) -- (6);
%\draw (7) -- (6) ;
\draw (7) -- (8) node[above,midway] {$p \geqslant 7$};
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echellee, every node/.style={transform shape}]
\node[draw,circle] (1) at (-5,0){};
\node[draw,circle] (2) at (-3.5,0){};
\node[draw,circle] (3) at (-2,0){};
\node[draw,circle] (4) at (-0.5,0){};
\node[draw,circle] (5) at (1,0) {};

\node[draw,circle,fill=black] (6) at (2.5,0) {};
\node[draw,circle,fill=black] (7) at (4,0) {};
\node[draw,circle,fill=black] (8) at (5.5,0) {};

\draw (1)--(2) node[above,midway] {$5$};
\draw (2) -- (3);
\draw (3) -- (4);
\draw (4) -- (5) ;

\draw (6) -- (5);

\draw (8) -- (6) ;
\draw (7) -- (6) node[above,midway] {$4$};
\draw (7) -- (8) node[above,midway] {$p \geqslant 5$};
\end{tikzpicture}
\end{tabular}
\begin{tikzpicture}[thick,scale=\echellee, every node/.style={transform shape}]
\node[draw,circle] (1) at (0,0) {};
\node[draw,circle] (2) at (1.06,1.06) {};
\node[draw,circle] (3) at (1.06,-1.06) {};
\node[draw,circle] (4) at (2.12,0) {};

\node[draw,circle,fill=black] (5) at (3.62,0) {};
\node[draw,circle,fill=black] (6) at (5.12,0) {};
\node[draw,circle,fill=black] (7) at (6.62,0) {};
\node[draw,circle,fill=black] (8) at (8.12,0) {};
\node[draw,circle,fill=black] (9) at (9.62,0) {};

\draw (1) -- (3) node[below,near start] {};
\draw (2) -- (1) node[above,near end] {$4$};
\draw (2) -- (4);
\draw (3)--(4);
\draw (4) -- (5) node[above,near start] {};
\draw (5) -- (6) node[right,midway] {};
\draw (6) -- (7) node[above,midway] {};
\draw (7) -- (8) node[above,midway] {};
\draw (8) -- (9) node[above,midway] {$5$};
%\draw (0.8,-1.5) node[]{$\,$} ;
\end{tikzpicture}
\begin{tabular}{ccc}
\begin{tikzpicture}[thick,scale=\echellee, every node/.style={transform shape}]
\node[draw,circle] (3) at (1,0) {};
\node[draw,circle] (1) at (0.309,-0.951){};
\node[draw,circle] (2) at (0.309,0.951){};
\node[draw,circle] (-1) at (-0.809,-0.587){};
\node[draw,circle] (-2) at (-0.809,0.587){};

\node[draw,circle,fill=black] (4) at (2.5,0) {};
\node[draw,circle,fill=black] (5) at (4,0) {};
\node[draw,circle,fill=black] (6) at (5.5,0) {};
\node[draw,circle,fill=black] (7) at (7,0) {};
\node[draw,circle,fill=black] (8) at (8.5,0) {};

\draw (3)--(1);
\draw (1) -- (-1);
\draw (-1) -- (-2) node[left,midway] {$4$};
\draw (-2) -- (2);
\draw (2) -- (3);
\draw (3) -- (4) node[above,midway] {};

\draw (4) -- (5);
%\draw (4) -- (6);
\draw (5) -- (6) node[right,midway] {};
\draw (6) -- (7) node[above,midway] {};
\draw (7) -- (8) node[above,midway] {$5$};
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\echellee, every node/.style={transform shape}]
\node[draw,circle] (1) at (-5,0){};
\node[draw,circle] (2) at (-3.5,0){};
\node[draw,circle] (3) at (-2,0){};
\node[draw,circle] (4) at (-0.5,0){};
\node[draw,circle] (5) at (1,0) {};

\node[draw,circle,fill=black] (4a) at (2.5,0) {};
\node[draw,circle,fill=black] (5a) at (4,0) {};
\node[draw,circle,fill=black] (6a) at (5.5,0) {};
\node[draw,circle,fill=black] (7a) at (7,0) {};
\node[draw,circle,fill=black] (8a) at (8.5,0) {};

\draw (1)--(2) node[above,midway] {$5$};
\draw (2) -- (3);
\draw (3) -- (4);
\draw (4) -- (5);
\draw (4a) -- (5);
\draw (4a) -- (5a);
\draw (5a) -- (6a) node[right,midway] {};
\draw (6a) -- (7a) ;
\draw (7a) -- (8a) node[above,midway] {$5$};
\draw (0,-1) node[]{$\,$} ;

\end{tikzpicture}
\end{tabular}
\begin{tabular}{cc cc ccc}
\begin{tikzpicture}[thick,scale=\scalee, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.7,1.1) {{$\mathcal{T}_1$}};
\node[draw,circle] (1) at (36-18:1.0514) {};
\node[draw,circle] (2) at (108-18:1.0514){};
\node[draw,circle] (3) at (180-18:1.0514){};
\node[draw,circle,fill=\Dshaded] (4) at (252-18:1.0514){};
\node[draw,circle,fill=\Lshaded] (5) at (324-18:1.0514){};
\draw (1)--(2)--(3)--(4)--(5)--(1);
\node[draw,circle,right=1cm of 1] (6) {};
\node[draw,circle,left=1cm of 3] (7) {};
\draw (1)--(6) node[above,midway] {$10$};
\draw (3)--(7) node[above,midway] {$10$};
\draw (4)--(5) node[below,midway] {$\infty$};
%\draw (-0.2,-2) node[]{} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\scalee, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-1.6,1.1) {{$\mathcal{T}_2$}};
\node[draw,circle] (1) at (36-18:1.0514) {};
\node[draw,circle] (2) at (108-18:1.0514){};
\node[draw,circle] (3) at (180-18:1.0514){};
\node[draw,circle,fill=\Dshaded] (4) at (252-18:1.0514){};
\node[draw,circle,fill=\Lshaded] (5) at (324-18:1.0514){};
\draw (1)--(2)--(3)--(4)--(5)--(1);
\node[draw,circle,right=1cm of 1] (6) {};
%\node[draw,circle] (7) at ($(2)!0.5!(4)$) {};
\node[draw,circle] (7) at ($(0,0)$) {};
\draw (1)--(6) node[above,midway] {$10$};
\draw (4)--(5) node[below,midway] {$\infty$};
\draw (4)--(3);
\draw (5)--(1);
\draw (7)--(2);
\draw (7)--(3) node[midway] {$5$};
\draw (7)--(4) ;
%\draw (0,-2) node[]{} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\scalee, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-1.1,2.0) {{$\mathcal{T}_3$}};
\node[draw,circle,fill=\Dshaded] (1) at (0,0) {};
\node[draw,circle] (2) at (0,2) {};
\node[draw,circle] (4) at (2,2) {};
\node[draw,circle] (3) at (1,2) {};
\node[draw,circle] (5) at (2,1) {};
\node[draw,circle,fill=\Lshaded] (6) at (2,0) {};
\draw (1)--(2)--(3)--(4)--(5)--(6)--(1);
\node[draw,circle] (7) at (3,1) {};
\draw (5)--(7) node[above,midway] {$8$};
\draw (2)--(3) node[above,midway] {$8$};
\draw (4)--(3) node[above,midway] {$4$};
\draw (1)--(2) node[left,midway] {$4$};
\draw (1)--(6) node[below,midway] {$\infty$};
%\draw (1.3,-1) node[]{} ;

\end{tikzpicture}
\\
\begin{tikzpicture}[thick,scale=\scalee, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.7,1.1) {{$\mathcal{T}_4$}};
\node[draw,circle] (1) at (36-18:1.0514) {};
\node[draw,circle] (2) at (108-18:1.0514){};
\node[draw,circle] (3) at (180-18:1.0514){};
\node[draw,circle,fill=\Dshaded] (4) at (252-18:1.0514){};
\node[draw,circle,fill=\Lshaded] (5) at (324-18:1.0514){};
\draw (1)--(2)--(3)--(4)--(5)--(1);
\node[draw,circle,right=1cm of 1] (6) {};
\node[draw,circle,left=1cm of 3] (7) {};
\draw (1)--(6) node[above,midway] {$8$};
\draw (3)--(7) node[above,midway] {$8$};
\draw (4)--(5) node[below,midway] {$\infty$};
\draw (4)--(3) node[left,midway] {$4$};
\draw (5)--(1) node[right,midway] {$4$};
%\draw (0,-2) node[]{$(p,q) \neq (8,8)$} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\scalee, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-1.6,1.1) {{$\mathcal{T}_5$}};
\node[draw,circle] (1) at (36-18:1.0514) {};
\node[draw,circle] (2) at (108-18:1.0514){};
\node[draw,circle] (3) at (180-18:1.0514){};
\node[draw,circle,fill=\Dshaded] (4) at (252-18:1.0514){};
\node[draw,circle,fill=\Lshaded] (5) at (324-18:1.0514){};
\draw (1)--(2)--(3)--(4)--(5)--(1);
\node[draw,circle,right=1cm of 1] (6) {};
%\node[draw,circle] (7) at ($(2)!0.5!(4)$) {};
\node[draw,circle] (7) at ($(0,0)$) {};
\draw (1)--(6) node[above,midway] {$8$};
\draw (4)--(5) node[below,midway] {$\infty$};
\draw (4)--(3) node[left,midway] {$4$};
\draw (5)--(1) node[right,midway] {$4$};
\draw (7)--(2);
\draw (7)--(3) node[midway] {$4$};
\draw (7)--(4) node[right,midway] {$4$};
%\draw (0,-2) node[]{\phantom{$p_0 := 8$}} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\scalee, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-1.1,2.0) {{$\mathcal{T}_6$}};
\node[draw,circle,fill=\Dshaded] (1) at (0,0) {};
\node[draw,circle] (2) at (0,2) {};
\node[draw,circle] (3) at (1,2) {};
\node[draw,circle] (4) at (2,2) {};
\node[draw,circle] (5) at (2,1) {};
\node[draw,circle,fill=\Lshaded] (6) at (2,0) {};
\draw (1)--(2)--(3)--(4)--(5)--(6)--(1);
\node[draw,circle] (7) at (3,1) {};
\draw (5)--(7) node[midway] {$4$};
\draw (2)--(3) node[above,midway] {$8$};
\draw (4)--(3) node[above,midway] {$4$};
\draw (1)--(2) node[left,midway] {$4$};
\draw (1)--(6) node[below,midway] {$\infty$};
\draw (4)--(7);
\draw (6)--(7);
%\draw (0,-1) node[]{\phantom{$p_0 := 8$}} ;
\end{tikzpicture}
\end{tabular}
\begin{tikzpicture}[thick,scale=\scalee, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.7,1.1) {{$\mathcal{T}_7$}};
\node[draw,circle] (1) at (36-18:1.0514) {};
\node[draw,circle] (2) at (108-18:1.0514){};
\node[draw,circle] (3) at (180-18:1.0514){};
\node[draw,circle,fill=\Dshaded] (4) at (252-18:1.0514){};
\node[draw,circle,fill=\Lshaded] (5) at (324-18:1.0514){};
\draw (1)--(2)--(3)--(4)--(5)--(1);
\node[draw,circle,right=1cm of 1] (6) {};
\node[draw,circle,right=1cm of 6] (7) {};
\node[draw,circle,right=1cm of 7] (8) {};
\draw (1)--(6)--(7)--(8);
\draw (7)--(8) node[above,midway] {$5$};
\node[draw,circle,left=1cm of 3] (9) {};
\draw (3)--(9) node[above,midway] {$10$};
\draw (4)--(5) node[below,midway] {$\infty$};
%\draw (0,-2) node[]{$p_0 := 10$} ;
\end{tikzpicture}
\begin{tabular}{cc cc ccc}
\begin{tikzpicture}[thick,scale=\scalee, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.7,1.1) {{$\mathcal{T}_1$}};
\node[draw,circle] (1) at (36-18:1.0514) {};
\node[draw,circle] (2) at (108-18:1.0514){};
\node[draw,circle] (3) at (180-18:1.0514){};
\node[draw,circle,fill=\Dshaded] (4) at (252-18:1.0514){};
\node[draw,circle,fill=\Lshaded] (5) at (324-18:1.0514){};
\draw (1)--(2)--(3)--(4)--(5)--(1);
\node[draw,circle,right=1cm of 1] (6) {};
\node[draw,circle,left=1cm of 3] (7) {};
\draw (1)--(6) node[above,midway] {$q \geqslant 9$};
\draw (3)--(7) node[above,midway] {$p \geqslant 9$};
\draw (4)--(5) node[below,midway] {$\infty$};
\draw (-0.2,-2) node[]{$\{p,q\} \neq \{9,9\}, \{9,10\}, \dotsc, \{9,18\}, \{10,10\} $} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\scalee, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-1.6,1.1) {{$\mathcal{T}_2$}};
\node[draw,circle] (1) at (36-18:1.0514) {};
\node[draw,circle] (2) at (108-18:1.0514){};
\node[draw,circle] (3) at (180-18:1.0514){};
\node[draw,circle,fill=\Dshaded] (4) at (252-18:1.0514){};
\node[draw,circle,fill=\Lshaded] (5) at (324-18:1.0514){};
\draw (1)--(2)--(3)--(4)--(5)--(1);
\node[draw,circle,right=1cm of 1] (6) {};
%\node[draw,circle] (7) at ($(2)!0.5!(4)$) {};
\node[draw,circle] (7) at ($(0,0)$) {};
\draw (1)--(6) node[above,midway] {$p \geqslant 11$};
\draw (4)--(5) node[below,midway] {$\infty$};
\draw (4)--(3);
\draw (5)--(1);
\draw (7)--(2);
\draw (7)--(3) node[midway] {$5$};
\draw (7)--(4) ;
\draw (0,-2) node[]{\phantom{$p_0 := 10$}} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\scalee, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-1.1,2.0) {{$\mathcal{T}_3$}};
\node[draw,circle,fill=\Dshaded] (1) at (0,0) {};
\node[draw,circle] (2) at (0,2) {};
\node[draw,circle] (4) at (2,2) {};
\node[draw,circle] (3) at (1,2) {};
\node[draw,circle] (5) at (2,1) {};
\node[draw,circle,fill=\Lshaded] (6) at (2,0) {};
\draw (1)--(2)--(3)--(4)--(5)--(6)--(1);
\node[draw,circle] (7) at (3,1) {};
\draw (5)--(7) node[above,midway] {$q \geqslant 8$};
\draw (2)--(3) node[above,midway] {$p \geqslant 7$};
\draw (4)--(3) node[above,midway] {$4$};
\draw (1)--(2) node[left,midway] {$4$};
\draw (1)--(6) node[below,midway] {$\infty$};
\draw (1.3,-1) node[]{$(p,q) \neq (7,8), (7,9), (8,8)$} ;

\end{tikzpicture}
\\
\begin{tikzpicture}[thick,scale=\scalee, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.7,1.1) {{$\mathcal{T}_4$}};
\node[draw,circle] (1) at (36-18:1.0514) {};
\node[draw,circle] (2) at (108-18:1.0514){};
\node[draw,circle] (3) at (180-18:1.0514){};
\node[draw,circle,fill=\Dshaded] (4) at (252-18:1.0514){};
\node[draw,circle,fill=\Lshaded] (5) at (324-18:1.0514){};
\draw (1)--(2)--(3)--(4)--(5)--(1);
\node[draw,circle,right=1cm of 1] (6) {};
\node[draw,circle,left=1cm of 3] (7) {};
\draw (1)--(6) node[above,midway] {$q \geqslant 8$};
\draw (3)--(7) node[above,midway] {$p \geqslant 8$};
\draw (4)--(5) node[below,midway] {$\infty$};
\draw (4)--(3) node[left,midway] {$4$};
\draw (5)--(1) node[right,midway] {$4$};
\draw (0,-2) node[]{$(p,q) \neq (8,8)$} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\scalee, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-1.6,1.1) {{$\mathcal{T}_5$}};
\node[draw,circle] (1) at (36-18:1.0514) {};
\node[draw,circle] (2) at (108-18:1.0514){};
\node[draw,circle] (3) at (180-18:1.0514){};
\node[draw,circle,fill=\Dshaded] (4) at (252-18:1.0514){};
\node[draw,circle,fill=\Lshaded] (5) at (324-18:1.0514){};
\draw (1)--(2)--(3)--(4)--(5)--(1);
\node[draw,circle,right=1cm of 1] (6) {};
%\node[draw,circle] (7) at ($(2)!0.5!(4)$) {};
\node[draw,circle] (7) at ($(0,0)$) {};
\draw (1)--(6) node[above,midway] {$p \geqslant 9$};
\draw (4)--(5) node[below,midway] {$\infty$};
\draw (4)--(3) node[left,midway] {$4$};
\draw (5)--(1) node[right,midway] {$4$};
\draw (7)--(2);
\draw (7)--(3) node[midway] {$4$};
\draw (7)--(4) node[right,midway] {$4$};
\draw (0,-2) node[]{\phantom{$p_0 := 8$}} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\scalee, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-1.1,2.0) {{$\mathcal{T}_6$}};
\node[draw,circle,fill=\Dshaded] (1) at (0,0) {};
\node[draw,circle] (2) at (0,2) {};
\node[draw,circle] (3) at (1,2) {};
\node[draw,circle] (4) at (2,2) {};
\node[draw,circle] (5) at (2,1) {};
\node[draw,circle,fill=\Lshaded] (6) at (2,0) {};
\draw (1)--(2)--(3)--(4)--(5)--(6)--(1);
\node[draw,circle] (7) at (3,1) {};
\draw (5)--(7) node[midway] {$4$};
\draw (2)--(3) node[above,midway] {$p \geqslant 9$};
\draw (4)--(3) node[above,midway] {$4$};
\draw (1)--(2) node[left,midway] {$4$};
\draw (1)--(6) node[below,midway] {$\infty$};
\draw (4)--(7);
\draw (6)--(7);
\draw (0,-1) node[]{\phantom{$p_0 := 8$}} ;
\end{tikzpicture}
\end{tabular}
\begin{tikzpicture}[thick,scale=\scalee, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.7,1.1) {{$\mathcal{T}_7$}};
\node[draw,circle] (1) at (36-18:1.0514) {};
\node[draw,circle] (2) at (108-18:1.0514){};
\node[draw,circle] (3) at (180-18:1.0514){};
\node[draw,circle,fill=\Dshaded] (4) at (252-18:1.0514){};
\node[draw,circle,fill=\Lshaded] (5) at (324-18:1.0514){};
\draw (1)--(2)--(3)--(4)--(5)--(1);
\node[draw,circle,right=1cm of 1] (6) {};
\node[draw,circle,right=1cm of 6] (7) {};
\node[draw,circle,right=1cm of 7] (8) {};
\draw (1)--(6)--(7)--(8);
\draw (7)--(8) node[above,midway] {$5$};
\node[draw,circle,left=1cm of 3] (9) {};
\draw (3)--(9) node[above,midway] {$p \geqslant 11$};
\draw (4)--(5) node[below,midway] {$\infty$};
%\draw (0,-2) node[]{$p_0 := 10$} ;
\end{tikzpicture}
\begin{tabular}{cc cc ccc}
\begin{tikzpicture}[thick,scale=\scalee, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.7,1.1) {{$\mathcal{T}_1$}};
\node[draw,circle] (1) at (36-18:1.0514) {};
\node[draw,circle] (2) at (108-18:1.0514){};
\node[draw,circle] (3) at (180-18:1.0514){};
\node[draw,circle,fill=\Dshaded] (4) at (252-18:1.0514){};
\node[draw,circle,fill=\Lshaded] (5) at (324-18:1.0514){};
\draw (1)--(2)--(3)--(4)--(5)--(1);
\node[draw,circle,right=1cm of 1] (6) {};
\node[draw,circle,left=1cm of 3] (7) {};
\draw (1)--(6) node[above,midway] {$q$};
\draw (3)--(7) node[above,midway] {$p$};
\draw (4)--(5) node[below,midway] {$\infty$};
\draw (-0.2,-2) node[]{$\{p,q\} = \{7,13\}, \{8,10\}, \{8,11\}, \{9,9\}, \{9,10\}$} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\scalee, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-1.6,1.1) {{$\mathcal{T}_2$}};
\node[draw,circle] (1) at (36-18:1.0514) {};
\node[draw,circle] (2) at (108-18:1.0514){};
\node[draw,circle] (3) at (180-18:1.0514){};
\node[draw,circle,fill=\Dshaded] (4) at (252-18:1.0514){};
\node[draw,circle,fill=\Lshaded] (5) at (324-18:1.0514){};
\draw (1)--(2)--(3)--(4)--(5)--(1);
\node[draw,circle,right=1cm of 1] (6) {};
%\node[draw,circle] (7) at ($(2)!0.5!(4)$) {};
\node[draw,circle] (7) at ($(0,0)$) {};
\draw (1)--(6) node[above,midway] {$p$};
\draw (4)--(5) node[below,midway] {$\infty$};
\draw (4)--(3);
\draw (5)--(1);
\draw (7)--(2);
\draw (7)--(3) node[midway] {$5$};
\draw (7)--(4) ;
\draw (0,-2) node[]{$p = 8, 9$} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\scalee, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-1.1,2.0) {{$\mathcal{T}_3$}};
\node[draw,circle,fill=\Dshaded] (1) at (0,0) {};
\node[draw,circle] (2) at (0,2) {};
\node[draw,circle] (4) at (2,2) {};
\node[draw,circle] (3) at (1,2) {};
\node[draw,circle] (5) at (2,1) {};
\node[draw,circle,fill=\Lshaded] (6) at (2,0) {};
\draw (1)--(2)--(3)--(4)--(5)--(6)--(1);
\node[draw,circle] (7) at (3,1) {};
\draw (5)--(7) node[above,midway] {$q$};
\draw (2)--(3) node[above,midway] {$p$};
\draw (4)--(3) node[above,midway] {$4$};
\draw (1)--(2) node[left,midway] {$4$};
\draw (1)--(6) node[below,midway] {$\infty$};
\draw (1.3,-1) node[]{$(p,q) = (7,8), (9,7)$} ;

\end{tikzpicture}
\\
\begin{tikzpicture}[thick,scale=\scalee, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.7,1.1) {{$\mathcal{T}_4$}};
\node[draw,circle] (1) at (36-18:1.0514) {};
\node[draw,circle] (2) at (108-18:1.0514){};
\node[draw,circle] (3) at (180-18:1.0514){};
\node[draw,circle,fill=\Dshaded] (4) at (252-18:1.0514){};
\node[draw,circle,fill=\Lshaded] (5) at (324-18:1.0514){};
\draw (1)--(2)--(3)--(4)--(5)--(1);
\node[draw,circle,right=1cm of 1] (6) {};
\node[draw,circle,left=1cm of 3] (7) {};
\draw (1)--(6) node[above,midway] {$q$};
\draw (3)--(7) node[above,midway] {$p$};
\draw (4)--(5) node[below,midway] {$\infty$};
\draw (4)--(3) node[left,midway] {$4$};
\draw (5)--(1) node[right,midway] {$4$};
\draw (0.2,-2) node[]{$\{p,q\}  = \{ 7,7\}, \{ 7,8\}$} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\scalee, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-1.6,1.1) {{$\mathcal{T}_5$}};
\node[draw,circle] (1) at (36-18:1.0514) {};
\node[draw,circle] (2) at (108-18:1.0514){};
\node[draw,circle] (3) at (180-18:1.0514){};
\node[draw,circle,fill=\Dshaded] (4) at (252-18:1.0514){};
\node[draw,circle,fill=\Lshaded] (5) at (324-18:1.0514){};
\draw (1)--(2)--(3)--(4)--(5)--(1);
\node[draw,circle,right=1cm of 1] (6) {};
%\node[draw,circle] (7) at ($(2)!0.5!(4)$) {};
\node[draw,circle] (7) at ($(0,0)$) {};
\draw (1)--(6) node[above,midway] {$7$};
\draw (4)--(5) node[below,midway] {$\infty$};
\draw (4)--(3) node[left,midway] {$4$};
\draw (5)--(1) node[right,midway] {$4$};
\draw (7)--(2);
\draw (7)--(3) node[midway] {$4$};
\draw (7)--(4) node[right,midway] {$4$};
\draw (0,-2) node[]{\phantom{$p = 7$}} ;
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=\scalee, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-1.1,2.0) {{$\mathcal{T}_6$}};
\node[draw,circle,fill=\Dshaded] (1) at (0,0) {};
\node[draw,circle] (2) at (0,2) {};
\node[draw,circle] (3) at (1,2) {};
\node[draw,circle] (4) at (2,2) {};
\node[draw,circle] (5) at (2,1) {};
\node[draw,circle,fill=\Lshaded] (6) at (2,0) {};
\draw (1)--(2)--(3)--(4)--(5)--(6)--(1);
\node[draw,circle] (7) at (3,1) {};
\draw (5)--(7) node[midway] {$4$};
\draw (2)--(3) node[above,midway] {$7$};
\draw (4)--(3) node[above,midway] {$4$};
\draw (1)--(2) node[left,midway] {$4$};
\draw (1)--(6) node[below,midway] {$\infty$};
\draw (4)--(7);
\draw (6)--(7);
\draw (0,-1) node[]{\phantom{$p=7$}} ;
\end{tikzpicture}
\end{tabular}
\begin{tikzpicture}[thick,scale=\scalee, every node/.style={transform shape}]
\node[draw, inner sep=5pt] (1) at (-2.7,1.1) {{$\mathcal{T}_7$}};
\node[draw,circle] (1) at (36-18:1.0514) {};
\node[draw,circle] (2) at (108-18:1.0514){};
\node[draw,circle] (3) at (180-18:1.0514){};
\node[draw,circle,fill=\Dshaded] (4) at (252-18:1.0514){};
\node[draw,circle,fill=\Lshaded] (5) at (324-18:1.0514){};
\draw (1)--(2)--(3)--(4)--(5)--(1);
\node[draw,circle,right=1cm of 1] (6) {};
\node[draw,circle,right=1cm of 6] (7) {};
\node[draw,circle,right=1cm of 7] (8) {};
\draw (1)--(6)--(7)--(8);
\draw (7)--(8) node[above,midway] {$5$};
\node[draw,circle,left=1cm of 3] (9) {};
\draw (3)--(9) node[above,midway] {$p$};
\draw (4)--(5) node[below,midway] {$\infty$};
\draw (0,-2) node[]{$p = 8, 9$} ;
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}]
\node[draw,circle] (A1) at (0,0) {};
\node[draw,circle,right=.8cm of A1] (A2) {};
\node[draw,circle,right=.8cm of A2] (A3) {};
\node[draw,circle,right=1cm of A3] (A4) {};
\node[draw,circle,right=.8cm of A4] (A5) {};
\node[left=.8cm of A1] {$A_n\,(n\geq 1)$};

\draw (A1) -- (A2)  node[above,midway] {};
\draw (A2) -- (A3)  node[above,midway] {};
\draw[loosely dotted,thick] (A3) -- (A4) node[] {};
\draw (A4) -- (A5) node[above,midway] {};

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=1.2cm of A1] (B1) {};
\node[draw,circle,right=.8cm of B1] (B2) {};
\node[draw,circle,right=.8cm of B2] (B3) {};
\node[draw,circle,right=1cm of B3] (B4) {};
\node[draw,circle,right=.8cm of B4] (B5) {};
\node[left=.8cm of B1] {$B_n\,(n\geq 2)$};

\draw (B1) -- (B2)  node[above,midway] {$4$};
\draw (B2) -- (B3)  node[above,midway] {};
\draw[loosely dotted,thick] (B3) -- (B4) node[] {};
\draw (B4) -- (B5) node[above,midway] {};

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=1.5cm of B1] (D1) {};
\node[draw,circle,right=.8cm of D1] (D2) {};
\node[draw,circle,right=1cm of D2] (D3) {};
\node[draw,circle,right=.8cm of D3] (D4) {};
\node[draw,circle, above right=.8cm of D4] (D5) {};
\node[draw,circle,below right=.8cm of D4] (D6) {};
\node[left=.8cm of D1] {$D_n\,(n\geq 4)$};

\draw (D1) -- (D2)  node[above,midway] {};
\draw[loosely dotted] (D2) -- (D3);
\draw (D3) -- (D4) node[above,midway] {};
\draw (D4) -- (D5) node[above,midway] {};
\draw (D4) -- (D6) node[below,midway] {};

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=1.2cm of D1] (I1) {};
\node[draw,circle,right=.8cm of I1] (I2) {};
\node[left=.8cm of I1] {$I_2(p)$};

\draw (I1) -- (I2)  node[above,midway] {$p$};

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=1.2cm of I1] (H1) {};
\node[draw,circle,right=.8cm of H1] (H2) {};
\node[draw,circle,right=.8cm of H2] (H3) {};
\node[left=.8cm of H1] {$H_3$};

\draw (H1) -- (H2)  node[above,midway] {$5$};
\draw (H2) -- (H3)  node[above,midway] {};

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=1.2cm of H1] (HH1) {};
\node[draw,circle,right=.8cm of HH1] (HH2) {};
\node[draw,circle,right=.8cm of HH2] (HH3) {};
\node[draw,circle,right=.8cm of HH3] (HH4) {};
\node[left=.8cm of HH1] {$H_4$};

\draw (HH1) -- (HH2)  node[above,midway] {$5$};
\draw (HH2) -- (HH3)  node[above,midway] {};
\draw (HH3) -- (HH4)  node[above,midway] {};

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=1.2cm of HH1] (F1) {};
\node[draw,circle,right=.8cm of F1] (F2) {};
\node[draw,circle,right=.8cm of F2] (F3) {};
\node[draw,circle,right=.8cm of F3] (F4) {};
\node[left=.8cm of F1] {$F_4$};

\draw (F1) -- (F2)  node[above,midway] {};
\draw (F2) -- (F3)  node[above,midway] {$4$};
\draw (F3) -- (F4)  node[above,midway] {};

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=1.2cm of F1] (E1) {};
\node[draw,circle,right=.8cm of E1] (E2) {};
\node[draw,circle,right=.8cm of E2] (E3) {};
\node[draw,circle,right=.8cm of E3] (E4) {};
\node[draw,circle,right=.8cm of E4] (E5) {};
\node[draw,circle,below=.8cm of E3] (EA) {};
\node[left=.8cm of E1] {$E_6$};

\draw (E1) -- (E2)  node[above,midway] {};
\draw (E2) -- (E3)  node[above,midway] {};
\draw (E3) -- (E4)  node[above,midway] {};
\draw (E4) -- (E5)  node[above,midway] {};
\draw (E3) -- (EA)  node[left,midway] {};

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=1.8cm of E1] (EE1) {};
\node[draw,circle,right=.8cm of EE1] (EE2) {};
\node[draw,circle,right=.8cm of EE2] (EE3) {};
\node[draw,circle,right=.8cm of EE3] (EE4) {};
\node[draw,circle,right=.8cm of EE4] (EE5) {};
\node[draw,circle,right=.8cm of EE5] (EE6) {};
\node[draw,circle,below=.8cm of EE3] (EEA) {};
\node[left=.8cm of EE1] {$E_7$};

\draw (EE1) -- (EE2)  node[above,midway] {};
\draw (EE2) -- (EE3)  node[above,midway] {};
\draw (EE3) -- (EE4)  node[above,midway] {};
\draw (EE4) -- (EE5)  node[above,midway] {};
\draw (EE5) -- (EE6)  node[above,midway] {};
\draw (EE3) -- (EEA)  node[left,midway] {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=1.8cm of EE1] (EEE1) {};
\node[draw,circle,right=.8cm of EEE1] (EEE2) {};
\node[draw,circle,right=.8cm of EEE2] (EEE3) {};
\node[draw,circle,right=.8cm of EEE3] (EEE4) {};
\node[draw,circle,right=.8cm of EEE4] (EEE5) {};
\node[draw,circle,right=.8cm of EEE5] (EEE6) {};
\node[draw,circle,right=.8cm of EEE6] (EEE7) {};
\node[draw,circle,below=.8cm of EEE3] (EEEA) {};
\node[left=.8cm of EEE1] {$E_8$};

\draw (EEE1) -- (EEE2)  node[above,midway] {};
\draw (EEE2) -- (EEE3)  node[above,midway] {};
\draw (EEE3) -- (EEE4)  node[above,midway] {};
\draw (EEE4) -- (EEE5)  node[above,midway] {};
\draw (EEE5) -- (EEE6)  node[above,midway] {};
\draw (EEE6) -- (EEE7)  node[above,midway] {};
\draw (EEE3) -- (EEEA)  node[left,midway] {};

\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}]
\node[draw,circle] (A1) at (0,0) {};
\node[draw,circle,above right=.8cm of A1] (A2) {};
\node[draw,circle,right=.8cm of A2] (A3) {};
\node[draw,circle,right=.8cm of A3] (A4) {};
\node[draw,circle,right=.8cm of A4] (A5) {};
\node[draw,circle,below right=.8cm of A5] (A6) {};
\node[draw,circle,below left=.8cm of A6] (A7) {};
\node[draw,circle,left=.8cm of A7] (A8) {};
\node[draw,circle,left=.8cm of A8] (A9) {};
\node[draw,circle,left=.8cm of A9] (A10) {};

\node[left=.8cm of A1] {$\tilde{A}_n\,(n\geq 2)$};

\draw (A1) -- (A2)  node[above,midway] {};
\draw (A2) -- (A3)  node[above,midway] {};
\draw (A3) -- (A4) node[] {};
\draw (A4) -- (A5) node[above,midway] {};
\draw (A5) -- (A6) node[] {};
\draw (A6) -- (A7) node[] {};
\draw (A7) -- (A8) node[] {};
\draw[loosely dotted,thick] (A8) -- (A9) node[] {};
\draw (A9) -- (A10) node[] {};
\draw (A10) -- (A1) node[] {};

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=1.7cm of A1] (B1) {};
\node[draw,circle,right=.8cm of B1] (B2) {};
\node[draw,circle,right=.8cm of B2] (B3) {};
\node[draw,circle,right=1cm of B3] (B4) {};
\node[draw,circle,right=.8cm of B4] (B5) {};
\node[draw,circle,above right=.8cm of B5] (B6) {};
\node[draw,circle,below right=.8cm of B5] (B7) {};
\node[left=.8cm of B1] {$\tilde{B}_n\,(n\geq 3)$};

\draw (B1) -- (B2)  node[above,midway] {$4$};
\draw (B2) -- (B3)  node[above,midway] {};
\draw[loosely dotted,thick] (B3) -- (B4) node[] {};
\draw (B4) -- (B5) node[above,midway] {};
\draw (B5) -- (B6) node[above,midway] {};
\draw (B5) -- (B7) node[above,midway] {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=1.5cm of B1] (C1) {};
\node[draw,circle,right=.8cm of C1] (C2) {};
\node[draw,circle,right=.8cm of C2] (C3) {};
\node[draw,circle,right=1cm of C3] (C4) {};
\node[draw,circle,right=.8cm of C4] (C5) {};
\node[left=.8cm of C1] (CCC) {$\tilde{C}_n\,(n\geq 3)$};

\draw (C1) -- (C2)  node[above,midway] {$4$};
\draw (C2) -- (C3)  node[above,midway] {};
\draw[loosely dotted,thick] (C3) -- (C4) node[] {};
\draw (C4) -- (C5) node[above,midway] {$4$};

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=1cm of C1] (D1) {};
\node[draw,circle,below right=0.8cm of D1] (D3) {};
\node[draw,circle,below left=0.8cm of D3] (D2) {};
\node[draw,circle,right=.8cm of D3] (DA) {};
\node[draw,circle,right=1cm of DA] (DB) {};
\node[draw,circle,right=.8cm of DB] (D4) {};
\node[draw,circle, above right=.8cm of D4] (D5) {};
\node[draw,circle,below right=.8cm of D4] (D6) {};
\node[below=1.5cm of CCC] {$\tilde{D}_n\,(n\geq 4)$};

\draw (D1) -- (D3)  node[above,midway] {};
\draw (D2) -- (D3)  node[above,midway] {};
\draw (D3) -- (DA) node[above,midway] {};
\draw[loosely dotted] (DA) -- (DB);
\draw (D4) -- (DB) node[above,midway] {};
\draw (D4) -- (D5) node[above,midway] {};
\draw (D4) -- (D6) node[below,midway] {};

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=2.5cm of D1] (I1) {};
\node[draw,circle,right=.8cm of I1] (I2) {};
\node[left=.8cm of I1] {$\tilde{A}_1$};

\draw (I1) -- (I2)  node[above,midway] {$\infty$};

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=1.2cm of I1] (H1) {};
\node[draw,circle,right=.8cm of H1] (H2) {};
\node[draw,circle,right=.8cm of H2] (H3) {};
\node[left=.8cm of H1] {$\tilde{B}_2=\tilde{C}_2$};

\draw (H1) -- (H2)  node[above,midway] {$4$};
\draw (H2) -- (H3)  node[above,midway] {$4$};

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=1.2cm of H1] (HH1) {};
\node[draw,circle,right=.8cm of HH1] (HH2) {};
\node[draw,circle,right=.8cm of HH2] (HH3) {};
\node[left=.8cm of HH1] {$\tilde{G}_2$};

\draw (HH1) -- (HH2)  node[above,midway] {$6$};
\draw (HH2) -- (HH3)  node[above,midway] {};

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=1.2cm of HH1] (F1) {};
\node[draw,circle,right=.8cm of F1] (F2) {};
\node[draw,circle,right=.8cm of F2] (F3) {};
\node[draw,circle,right=.8cm of F3] (F4) {};
\node[draw,circle,right=.8cm of F4] (F5) {};
\node[left=.8cm of F1] {$\tilde{F}_4$};

\draw (F1) -- (F2)  node[above,midway] {};
\draw (F2) -- (F3)  node[above,midway] {$4$};
\draw (F3) -- (F4)  node[above,midway] {};
\draw (F4) -- (F5)  node[above,midway] {};

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=1.2cm of F1] (E1) {};
\node[draw,circle,right=.8cm of E1] (E2) {};
\node[draw,circle,right=.8cm of E2] (E3) {};
\node[draw,circle,right=.8cm of E3] (E4) {};
\node[draw,circle,right=.8cm of E4] (E5) {};
\node[draw,circle,below=.8cm of E3] (EA) {};
\node[draw,circle,below=.8cm of EA] (EB) {};
\node[left=.8cm of E1] {$\tilde{E}_6$};

\draw (E1) -- (E2)  node[above,midway] {};
\draw (E2) -- (E3)  node[above,midway] {};
\draw (E3) -- (E4)  node[above,midway] {};
\draw (E4) -- (E5)  node[above,midway] {};
\draw (E3) -- (EA)  node[left,midway] {};
\draw (EB) -- (EA)  node[left,midway] {};

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=3cm of E1] (EE1) {};
\node[draw,circle,right=.8cm of EE1] (EEB) {};
\node[draw,circle,right=.8cm of EEB] (EE2) {};
\node[draw,circle,right=.8cm of EE2] (EE3) {};
\node[draw,circle,right=.8cm of EE3] (EE4) {};
\node[draw,circle,right=.8cm of EE4] (EE5) {};
\node[draw,circle,right=.8cm of EE5] (EE6) {};
\node[draw,circle,below=.8cm of EE3] (EEA) {};
\node[left=.8cm of EE1] {$\tilde{E}_7$};

\draw (EE1) -- (EEB)  node[above,midway] {};
\draw (EE2) -- (EEB)  node[above,midway] {};
\draw (EE2) -- (EE3)  node[above,midway] {};
\draw (EE3) -- (EE4)  node[above,midway] {};
\draw (EE4) -- (EE5)  node[above,midway] {};
\draw (EE5) -- (EE6)  node[above,midway] {};
\draw (EE3) -- (EEA)  node[left,midway] {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=1.8cm of EE1] (EEE1) {};
\node[draw,circle,right=.8cm of EEE1] (EEE2) {};
\node[draw,circle,right=.8cm of EEE2] (EEE3) {};
\node[draw,circle,right=.8cm of EEE3] (EEE4) {};
\node[draw,circle,right=.8cm of EEE4] (EEE5) {};
\node[draw,circle,right=.8cm of EEE5] (EEE6) {};
\node[draw,circle,right=.8cm of EEE6] (EEE7) {};
\node[draw,circle,right=.8cm of EEE7] (EEE8) {};
\node[draw,circle,below=.8cm of EEE3] (EEEA) {};
\node[left=.8cm of EEE1] {$\tilde{E}_8$};

\draw (EEE1) -- (EEE2)  node[above,midway] {};
\draw (EEE2) -- (EEE3)  node[above,midway] {};
\draw (EEE3) -- (EEE4)  node[above,midway] {};
\draw (EEE4) -- (EEE5)  node[above,midway] {};
\draw (EEE5) -- (EEE6)  node[above,midway] {};
\draw (EEE6) -- (EEE7)  node[above,midway] {};
\draw (EEE8) -- (EEE7)  node[above,midway] {};
\draw (EEE3) -- (EEEA)  node[left,midway] {};
\end{tikzpicture}
\begin{tabular}{ccc}
\begin{minipage}[t]{7.5cm}
\centering
\begin{tabular}{cccc}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}]
\node[draw,circle] (A1) at (0,0) {};
\node[draw,circle] (A2) at (1.5cm,0) {};
\node[draw,circle] (A3) at (60:1.5cm) {};

\draw (A3) -- (A1) node[left,midway] {$p$};
\draw (A2) -- (A3)  node[right,midway] {$q$};
\draw (A1) -- (A2)  node[below,midway] {$r$};
\end{tikzpicture}
&
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}]
\node[draw,circle] (A1) at (0,0) {};
\node[draw,circle] (A2) at (1cm,0) {};
\node[draw,circle] (A3) at (2cm,0) {};

\draw (A1) -- (A2)  node[above,midway] {$p$};
\draw (A2) -- (A3)  node[above,midway] {$q$};
\end{tikzpicture}
\\
\\
$\frac{1}{p}+\frac{1}{q}+\frac{1}{r}<1$
&
&
$\frac{1}{p}+\frac{1}{q}<\frac 1 2$
\\
\\
\end{tabular}
%\caption{The Lannér Coxeter groups of the Lannér polygons}
\end{minipage}

&

%%% Tabular Dim 3 %%%%
\begin{minipage}[t]{7.5cm}
\centering
\begin{tabular}{ccc}
%%%%%%%%%%%%% Dim 3 Lanner Debut %%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}]
\node[draw,circle] (C1) at (0,0) {};
 \node[draw,circle,right=.8cm of C1] (C2) {};
\node[draw,circle,right=.8cm of C2] (C3) {};
\node[draw,circle,right=.8cm of C3] (C4) {};

\draw (C1) -- (C2)  node[above,midway] {};
\draw (C2) -- (C3)  node[above,midway] {$5$};
\draw (C3) -- (C4) node[] {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=1.5cm of C1] (CC1) {};
\node[draw,circle,right=.8cm of CC1] (CC2) {};
\node[draw,circle,right=.8cm of CC2] (CC3) {};
\node[draw,circle,right=1cm of CC3] (CC4) {};

\draw (CC1) -- (CC2)  node[above,midway] {$5$};
\draw (CC2) -- (CC3)  node[above,midway] {};
\draw (CC3) -- (CC4) node[above,midway] {$4$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=1.5cm of CC1] (D1) {};
\node[draw,circle,right=.8cm of D1] (D2) {};
\node[draw,circle,right=.8cm of D2] (D3) {};
\node[draw,circle,right=1cm of D3] (D4) {};

\draw (D1) -- (D2)  node[above,midway] {$5$};
\draw (D2) -- (D3)  node[above,midway] {};
\draw (D3) -- (D4) node[above,midway] {$5$};

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=1.7cm of D1] (B4) {};
\node[draw,circle,right=.8cm of B4] (B5) {};
\node[draw,circle,above right=.8cm of B5] (B6) {};
\node[draw,circle,below right=.8cm of B5] (B7) {};

\draw (B4) -- (B5) node[above,midway] {$5$};
\draw (B5) -- (B6) node[above,midway] {};
\draw (B5) -- (B7) node[above,midway] {};

\end{tikzpicture}
&
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}]
\node[draw,circle] (C1) at (0,0) {};
\node[draw,circle,right=.8cm of C1] (C2) {};
\node[draw,circle,below=.8cm of C2] (C3) {};
\node[draw,circle,left=.8cm of C3] (C4) {};

\draw (C1) -- (C2)  node[above,midway] {$4$};
\draw (C2) -- (C3)  node[above,midway] {};
\draw (C3) -- (C4) node[above,midway] {};
\draw (C4) -- (C1) node[above,midway] {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,right=2.5cm of C1] (D1) {};
\node[draw,circle,right=.8cm of D1] (D2) {};
\node[draw,circle,below=.8cm of D2] (D3) {};
\node[draw,circle,left=.8cm of D3] (D4) {};

\draw (D1) -- (D2)  node[above,midway] {$5$};
\draw (D2) -- (D3)  node[above,midway] {};
\draw (D3) -- (D4) node[above,midway] {};
\draw (D4) -- (D1) node[above,midway] {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=2.5cm of C1] (E1) {};
\node[draw,circle,right=.8cm of E1] (E2) {};
\node[draw,circle,below=.8cm of E2] (E3) {};
\node[draw,circle,left=.8cm of E3] (E4) {};

\draw (E1) -- (E2)  node[above,midway] {$4$};
\draw (E2) -- (E3)  node[above,midway] {};
\draw (E3) -- (E4) node[above,midway] {$4$};
\draw (E4) -- (E1) node[above,midway] {};

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 \node[draw,circle,right=2.5cm of E1] (F1) {};
\node[draw,circle,right=.8cm of F1] (F2) {};
\node[draw,circle,below=.8cm of F2] (F3) {};
\node[draw,circle,left=.8cm of F3] (F4) {};

\draw (F1) -- (F2)  node[above,midway] {$5$};
\draw (F2) -- (F3)  node[above,midway] {};
\draw (F3) -- (F4) node[above,midway] {$4$};
\draw (F4) -- (F1) node[above,midway] {};

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,below=2.5cm of E1] (G1) {};
\node[draw,circle,right=.8cm of G1] (G2) {};
\node[draw,circle,below=.8cm of G2] (G3) {};
\node[draw,circle,left=.8cm of G3] (G4) {};

\draw (G1) -- (G2)  node[above,midway] {$5$};
\draw (G2) -- (G3)  node[above,midway] {};
\draw (G3) -- (G4) node[above,midway] {$5$};
\draw (G4) -- (G1) node[above,midway] {};

\end{tikzpicture}
 %%%%%%%%%%%%% Dim 3 Lanner Fin %%%%%%%%%%%%%%%%%%%%
\\
\\
\end{tabular}
%\caption{The Lannér Coxeter groups of the Lannér polyhedra}\label{table:Lanner_dim3}
\end{minipage}
\end{tabular}

%% Tabular Dim 4 %%%%
\centering
\begin{tabular}{ccccc}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}]
\node[draw,circle] (A) at (0,0){};

\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (-36:1.5){};
\node[draw,circle,] (D) at (0.5,-1.5){};
\node[draw,circle,] (E) at (252:1){};

\draw (A) -- (B) node[above,midway] {$4$};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (A) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}]
\node[draw,circle] (B3) at (0,0){};
\node[draw,circle,right=.8cm of B3] (B4) {};
\node[draw,circle,right=.8cm of B4] (B5) {};
\node[draw,circle,above right=.8cm of B5] (B6) {};
\node[draw,circle,below right=.8cm of B5] (B7) {};

\draw (B3) -- (B4) node[above,midway] {$5$};
\draw (B4) -- (B5) node[above,midway] {};
\draw (B5) -- (B6) node[above,midway] {};
\draw (B5) -- (B7) node[above,midway] {};
\end{tikzpicture}
\\
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}]
\node[draw,circle] (C1) at (0,0){};
\node[draw,circle,right=.8cm of C1] (C2) {};
\node[draw,circle,right=.8cm of C2] (C3) {};
\node[draw,circle,right=.8cm of C3] (C4) {};
\node[draw,circle,right=.8cm of C4] (C5) {};

\draw (C1) -- (C2)  node[above,midway] {$5$};
\draw (C2) -- (C3)  node[above,midway] {};
\draw (C3) -- (C4) node[] {};
\draw (C4) -- (C5) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}]
\node[draw,circle] (CC1) at (0,0){};
\node[draw,circle,right=.8cm of CC1] (CC2) {};
\node[draw,circle,right=.8cm of CC2] (CC3) {};
\node[draw,circle,right=.8cm of CC3] (CC4) {};
\node[draw,circle,right=.8cm of CC4] (CC5) {};

\draw (CC1) -- (CC2)  node[above,midway] {$5$};
\draw (CC2) -- (CC3)  node[above,midway] {};
\draw (CC3) -- (CC4) node[] {};
\draw (CC4) -- (CC5) node[above,midway] {$5$};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}]
\node[draw,circle] (D1) at (0,0){};
\node[draw,circle,right=.8cm of D1] (D2) {};
\node[draw,circle,right=.8cm of D2] (D3) {};
\node[draw,circle,right=.8cm of D3] (D4) {};
\node[draw,circle,right=.8cm of D4] (D5) {};

\draw (D1) -- (D2)  node[above,midway] {$5$};
\draw (D2) -- (D3)  node[above,midway] {};
\draw (D3) -- (D4) node[] {};
\draw (D4) -- (D5) node[above,midway] {$4$};
\end{tikzpicture}
%%%%%%%%%%%%% Dim 4 Lanner Fin%%%%%%%%%%%%%%%%%%%%
\\
\\
\end{tabular}
